Efficient and accurate KAM tori construction for the dissipative spin-orbit problem using a map reduction

We consider the dissipative spin-orbit problem in Celestial Mechanics, which describes the rotational motion of a triaxial satellite moving on a Keplerian orbit subject to tidal forcing and "drift". Our goal is to construct quasi-periodic solutions with fixed frequency, satisfying appropriate conditions. With the goal of applying rigorous KAM theory, we compute such quasi-periodic solution with very high precision. To this end, we have developed a very efficient algorithm. The first step is to compute very accurately the return map to a surface of section (using a high order Taylor's method with extended precision). Then, we find an invariant curve for the return map using recent algorithms that take advantage of the geometric features of the problem. This method is based on a rapidly convergent Newton's method which is guaranteed to converge if the initial error is small enough. So, it is very suitable for a continuation algorithm. The resulting algorithm is quite efficient. We only need to deal with a one dimensional function. If this function is discretized in $N$ points, the algorithm requires $O(N \log N) $ operations and $O(N) $ storage. The most costly step (the numerical integration of the equation along a turn) is trivial to parallelize. The main goal of the paper is to present the algorithms, implementation details and several sample results of runs. We also present both a rigorous and a numerical comparison of the results of averaged and not averaged models.

==> conti3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(860,2308){\makebox(0,0)[r]{\strut{}$1.34$}}%
      \put(860,3053){\makebox(0,0)[r]{\strut{}$1.36$}}%
      \put(860,3798){\makebox(0,0)[r]{\strut{}$1.38$}}%
      \put(860,4542){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(860,5287){\makebox(0,0)[r]{\strut{}$1.42$}}%
      \put(980,2108){\makebox(0,0){\strut{}$0$}}%
      \put(1725,2108){\makebox(0,0){\strut{}$0.5$}}%
      \put(2470,2108){\makebox(0,0){\strut{}$1$}}%
      \put(3214,2108){\makebox(0,0){\strut{}$1.5$}}%
      \put(3959,2108){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,3797){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2469,1808){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(2469,1329){\makebox(0,0){\small $\omega$ as in \eqref{eq.omg} and $\dis=10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(1241,1051){\makebox(0,0)[l]{\strut{}\small $\eps=$\,5.87347E-03 $\ecc=$\,2.49751E-01}}%
      \csname LTb\endcsname%%
      \put(1241,791){\makebox(0,0)[l]{\strut{}\small $\eps=$\,7.87347E-03 $\ecc=$\,2.49400E-01}}%
      \csname LTb\endcsname%%
      \put(1241,531){\makebox(0,0)[l]{\strut{}\small $\eps=$\,9.75827E-03 $\ecc=$\,2.48991E-01}}%
      \csname LTb\endcsname%%
      \put(1241,271){\makebox(0,0)[l]{\strut{}\small $\eps=$\,1.17583E-02 $\ecc=$\,2.48494E-01}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5180,2308){\makebox(0,0)[r]{\strut{}$1.58$}}%
      \put(5180,3053){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(5180,3798){\makebox(0,0)[r]{\strut{}$1.62$}}%
      \put(5180,4542){\makebox(0,0)[r]{\strut{}$1.64$}}%
      \put(5180,5287){\makebox(0,0)[r]{\strut{}$1.66$}}%
      \put(5300,2108){\makebox(0,0){\strut{}$0$}}%
      \put(6045,2108){\makebox(0,0){\strut{}$0.5$}}%
      \put(6790,2108){\makebox(0,0){\strut{}$1$}}%
      \put(7534,2108){\makebox(0,0){\strut{}$1.5$}}%
      \put(8279,2108){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4500,3797){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(6789,1808){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(6789,1329){\makebox(0,0){\small $\omega$ as in \eqref{eq.omggold} and $\dis=10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(5561,1051){\makebox(0,0)[l]{\strut{}\small $\eps=$\,5.81238E-03 $\ecc=$\,3.15517E-01}}%
      \csname LTb\endcsname%%
      \put(5561,791){\makebox(0,0)[l]{\strut{}\small $\eps=$\,7.81238E-03 $\ecc=$\,3.15870E-01}}%
      \csname LTb\endcsname%%
      \put(5561,531){\makebox(0,0)[l]{\strut{}\small $\eps=$\,9.81238E-03 $\ecc=$\,3.16305E-01}}%
      \csname LTb\endcsname%%
      \put(5561,271){\makebox(0,0)[l]{\strut{}\small $\eps=$\,1.15481E-02 $\ecc=$\,3.16731E-01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conti3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conti6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(860,2308){\makebox(0,0)[r]{\strut{}$1.34$}}%
      \put(860,3053){\makebox(0,0)[r]{\strut{}$1.36$}}%
      \put(860,3798){\makebox(0,0)[r]{\strut{}$1.38$}}%
      \put(860,4542){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(860,5287){\makebox(0,0)[r]{\strut{}$1.42$}}%
      \put(980,2108){\makebox(0,0){\strut{}$0$}}%
      \put(1725,2108){\makebox(0,0){\strut{}$0.5$}}%
      \put(2470,2108){\makebox(0,0){\strut{}$1$}}%
      \put(3214,2108){\makebox(0,0){\strut{}$1.5$}}%
      \put(3959,2108){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,3797){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2469,1808){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(2469,1329){\makebox(0,0){\small $\omega$ as in \eqref{eq.omg} and $\dis=10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(1241,1051){\makebox(0,0)[l]{\strut{}\small $\eps=$\,7.53113E-03 $\ecc=$\,2.49466E-01}}%
      \csname LTb\endcsname%%
      \put(1241,791){\makebox(0,0)[l]{\strut{}\small $\eps=$\,9.53113E-03 $\ecc=$\,2.49043E-01}}%
      \csname LTb\endcsname%%
      \put(1241,531){\makebox(0,0)[l]{\strut{}\small $\eps=$\,1.15311E-02 $\ecc=$\,2.48553E-01}}%
      \csname LTb\endcsname%%
      \put(1241,271){\makebox(0,0)[l]{\strut{}\small $\eps=$\,1.22588E-02 $\ecc=$\,2.48363E-01}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5180,2308){\makebox(0,0)[r]{\strut{}$1.58$}}%
      \put(5180,3053){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(5180,3798){\makebox(0,0)[r]{\strut{}$1.62$}}%
      \put(5180,4542){\makebox(0,0)[r]{\strut{}$1.64$}}%
      \put(5180,5287){\makebox(0,0)[r]{\strut{}$1.66$}}%
      \put(5300,2108){\makebox(0,0){\strut{}$0$}}%
      \put(6045,2108){\makebox(0,0){\strut{}$0.5$}}%
      \put(6790,2108){\makebox(0,0){\strut{}$1$}}%
      \put(7534,2108){\makebox(0,0){\strut{}$1.5$}}%
      \put(8279,2108){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4500,3797){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(6789,1808){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(6789,1329){\makebox(0,0){\small $\omega$ as in \eqref{eq.omggold} and $\dis=10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(5561,1051){\makebox(0,0)[l]{\strut{}\small $\eps=$\,4.93173E-03 $\ecc=$\,3.15391E-01}}%
      \csname LTb\endcsname%%
      \put(5561,791){\makebox(0,0)[l]{\strut{}\small $\eps=$\,6.90324E-03 $\ecc=$\,3.15698E-01}}%
      \csname LTb\endcsname%%
      \put(5561,531){\makebox(0,0)[l]{\strut{}\small $\eps=$\,8.90324E-03 $\ecc=$\,3.16098E-01}}%
      \csname LTb\endcsname%%
      \put(5561,271){\makebox(0,0)[l]{\strut{}\small $\eps=$\,1.09032E-02 $\ecc=$\,3.16569E-01}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conti6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ecc-vs-eccavg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(860,1090){\makebox(0,0)[r]{\strut{}4.37}}%
      \put(860,1377){\makebox(0,0)[r]{\strut{}4.38}}%
      \put(860,1663){\makebox(0,0)[r]{\strut{}4.39}}%
      \put(860,1950){\makebox(0,0)[r]{\strut{}4.40}}%
      \put(860,2236){\makebox(0,0)[r]{\strut{}4.41}}%
      \put(860,2523){\makebox(0,0)[r]{\strut{}4.42}}%
      \put(860,2809){\makebox(0,0)[r]{\strut{}4.43}}%
      \put(860,3096){\makebox(0,0)[r]{\strut{}4.44}}%
      \put(860,3382){\makebox(0,0)[r]{\strut{}4.45}}%
      \put(860,3669){\makebox(0,0)[r]{\strut{}4.46}}%
      \put(980,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0$}}}%
      \put(1477,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.002$}}}%
      \put(1973,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.004$}}}%
      \put(2470,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.006$}}}%
      \put(2966,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.008$}}}%
      \put(3463,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01$}}}%
      \put(3959,970){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.012$}}}%
      \put(980,3798){\makebox(0,0)[l]{\strut{}$\times 10^{-7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\ecc-\ecc_{avg}$}}}%
      \put(2469,190){\makebox(0,0){\strut{}$\eps$}}%
      \put(2469,3969){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5300,1150){\makebox(0,0)[r]{\strut{}2.340}}%
      \put(5300,1642){\makebox(0,0)[r]{\strut{}2.345}}%
      \put(5300,2134){\makebox(0,0)[r]{\strut{}2.350}}%
      \put(5300,2625){\makebox(0,0)[r]{\strut{}2.355}}%
      \put(5300,3117){\makebox(0,0)[r]{\strut{}2.360}}%
      \put(5300,3609){\makebox(0,0)[r]{\strut{}2.365}}%
      \put(5420,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0$}}}%
      \put(5897,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.002$}}}%
      \put(6373,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.004$}}}%
      \put(6850,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.006$}}}%
      \put(7326,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.008$}}}%
      \put(7803,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01$}}}%
      \put(8279,1030){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.012$}}}%
      \put(5420,3732){\makebox(0,0)[l]{\strut{}$\times 10^{-7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4500,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\ecc-\ecc_{avg}$}}}%
      \put(6849,250){\makebox(0,0){\strut{}$\eps$}}%
      \put(6849,3909){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ecc-vs-eccavg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rotvsecc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1317,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1317,1116){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1317,1527){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1317,1938){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1317,2350){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(1317,2761){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1317,3173){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(1317,3585){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(1317,3996){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(1317,4408){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(1317,4819){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1449,484){\makebox(0,0){\strut{}$0$}}%
      \put(1861,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2272,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2684,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(3095,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3507,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(3919,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(4330,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(4742,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5153,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(5565,484){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(701,2761){\rotatebox{-270}{\makebox(0,0){\strut{}rotation number}}}%
      \put(3507,154){\makebox(0,0){\strut{}$\ecc$}}%
      \csname LTb\endcsname%%
      \put(7187,4599){\makebox(0,0)[l]{\strut{}\small $\omg _1$}}%
      \put(7187,4159){\makebox(0,0)[l]{\strut{}\small $\omg _2$}}%
      \put(7187,3719){\makebox(0,0)[l]{\strut{}\small $\bar N(\ecc)/\bar L(\ecc)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2367,3493){\makebox(0,0)[r]{\strut{}1.381964}}%
      \put(2367,3834){\makebox(0,0)[r]{\strut{}1.381966}}%
      \put(2367,4176){\makebox(0,0)[r]{\strut{}1.381968}}%
      \put(2367,4517){\makebox(0,0)[r]{\strut{}1.381970}}%
      \put(2499,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250205}}}%
      \put(2964,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250206}}}%
      \put(3429,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250207}}}%
      \put(3895,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250208}}}%
      \put(4360,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250209}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rotvsecc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tor-ipazia-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1221){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,1814){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,2111){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,2407){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,2704){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,3000){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(814,3297){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(814,3593){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(814,3890){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,1089){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$64$}}}%
      \put(1042,1089){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$128$}}}%
      \put(1234,1089){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$256$}}}%
      \put(2386,1089){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$1024$}}}%
      \put(3923,1089){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$2048$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2555){\rotatebox{-270}{\makebox(0,0){\strut{}$T$: CPU time in sec.}}}%
      \put(2434,363){\makebox(0,0){\strut{}$N$: Fourier size}}%
      \put(2936,3717){\makebox(0,0)[r]{\strut{}\scriptsize{$0.430018N+4.75918$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5002,847){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5002,1130){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5002,1412){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(5002,1695){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(5002,1978){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(5002,2260){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(5002,2543){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(5002,2825){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(5002,3108){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(5002,3391){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(5002,3673){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(5002,3956){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(5134,627){\makebox(0,0){\strut{}$2$}}%
      \put(5341,627){\makebox(0,0){\strut{}$4$}}%
      \put(5756,627){\makebox(0,0){\strut{}$8$}}%
      \put(6585,627){\makebox(0,0){\strut{}$16$}}%
      \put(8243,627){\makebox(0,0){\strut{}$32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4518,2401){\rotatebox{-270}{\makebox(0,0){\strut{}speed-up w.r.t. one thread}}}%
      \put(6688,297){\makebox(0,0){\strut{}number of threads}}%
      \put(5957,3783){\makebox(0,0){\strut{}Fourier size}}%
      \put(5794,3563){\makebox(0,0)[r]{\strut{}64}}%
      \put(5794,3343){\makebox(0,0)[r]{\strut{}128}}%
      \put(5794,3123){\makebox(0,0)[r]{\strut{}256}}%
      \put(5794,2903){\makebox(0,0)[r]{\strut{}1024}}%
      \put(5794,2683){\makebox(0,0)[r]{\strut{}2048}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tor-ipazia-2}}%
    \gplfronttext
  \end{picture}%
\endgroup

